Universal Barrier Functions for Safety and Stability of Constrained Nonlinear Systems

In this paper, we address the problem of synthesizing safe and stabilizing controllers for nonlinear systems subject to complex safety specifications and input constraints. We introduce the Universal Barrier Function (UBF), a single continuously differentiable scalar-valued function that encodes both stability and safety criteria while accounting for input constraints. Using the UBF, we formulate a Quadratic Program (UBF-QP) to generate control inputs that are both safe and stabilizing under input constraints. We demonstrate that the UBF-QP is feasible if a UBF exists. Furthermore, under mild conditions, we prove that a UBF always exists. The proposed framework is then extended to systems with higher relative degrees. Finally, numerical simulations illustrate the effectiveness of our proposed approach.

==> tikz/approx_sets.tex <==
% Draw a smooth closed curve
    \begin{scope}[shift={(-2.8,0)}, scale=1.3, rotate=45 ]
    \draw[thick, black, fill=orange!60, fill opacity=0.5] 
      plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  \end{scope}
  \begin{scope}[shift={(-2,0)}, scale=1.0, rotate=45 ]
    \draw[thick, black, fill=orange!30, fill opacity=0.5] 
      plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  \end{scope}
  %   \begin{scope}[shift={(-2.8,0)}, scale=1.3, rotate=45 ]
  %   \draw[thick, black, fill=orange!30, fill opacity=0.5] 
  %     plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  % \end{scope}


% % Add text inside the curve
 \node at (0.9, 2.5) {$\beta\rightarrow\infty$};
 \node at (1.1, 0) {$\mathcal{S}_h$};
  \node at (1.8, 3) {$\mathcal{A}_s$};
    \node at (4.5, 0) {$\underset{\beta\rightarrow\infty}{\lim}\;\mathcal{S}_h=\mathcal{A}_s$};


% \node at (-1.2, 2.3) {$\mathcal{A}_s=\mathcal{A}\cap\mathcal{S}_V$};

% Draw an arrow from inside to outside
 \draw[thick,<->] (0.1, 2.1) -- (0, 2.7);

% Add text outside the curve
% \node at (-0.5, 0.3) {$\mathcal{K}_{\text{CBF}}=\{\bu\in\mathbb{R}^m\;|\;\dot{h}(\bx)\geq -\alpha(h(\bx))\}$};

==> tikz/input_norm_double_integrator.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.55,
        xlabel={Time (s)},
        ylabel={$||u||^2$},
        title={},
        grid=both,
        legend pos=north east,
        width=12cm,
        height=8cm,
    ]

    % Plot Control Input Norm
    \addplot[
        blue,
        thick,
    ] table [x=time, y=control_input_norm, col sep=comma] {csv/control_input_norm_double_int.csv};
    \addlegendentry{$||u||^2$}

    \end{axis}
\end{tikzpicture}

==> tikz/input_norm_quad.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.5,
        xlabel={Time (s)},
        ylabel={$||\bu||^2$},
        title={},
        grid=both,
        legend pos=north east,
        width=15cm,
        height=8cm,
    ]

    % Plot Control Input Norm
    \addplot[
        blue,
        thick,
    ] table [x=time, y=control_input_norm, col sep=comma] {csv/control_input_norm_quad.csv};
    \addlegendentry{$||u||$}

    \end{axis}
\end{tikzpicture}

==> tikz/input_norm_single_integrator.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.55,
        xlabel={Time (s)},
        ylabel={$||u||^2$},
        title={},
        grid=both,
        legend pos=north east,
        width=12cm,
        height=8cm,
    ]

    % Plot Control Input Norm
    \addplot[
        blue,
        thick,
    ] table [x=time, y=control_input_norm, col sep=comma] {csv/control_input_norm.csv};
    \addlegendentry{$||u||^2$}

    \end{axis}
\end{tikzpicture}

==> tikz/inputs_double_integrator.tex <==
\begin{tikzpicture}
    % Control Input u1
    \begin{axis}[
    scale=0.75,
        xlabel={Time (s)},
        ylabel={$u_1$},
        title={},
        grid=both,
        width=10cm,
        height=6cm,
        legend pos=north east,
    ]
    \addplot[
        blue,
        thick,
    ] table [x=time, y=u1, col sep=comma] {csv/control_inputs_double_int.csv};
    \addlegendentry{$u_1$}
    % \end{axis}
    % % Control Input u2
    % \begin{axis}[
    %     scale=0.75,
    %     xlabel={Time (s)},
    %     ylabel={$u_2$},
    %     title={Control Input $u_2$ Over Time},
    %     grid=both,
    %     width=10cm,
    %     height=6cm,
    %     legend pos=north east,
    %     at={(0,-5.0cm)}, % Adjusted positioning for reduced spacing
    % ]
    \addplot[
        red,
        thick,
    ] table [x=time, y=u2, col sep=comma] {csv/control_inputs_double_int.csv};
    \addlegendentry{$u_2$}
    \end{axis}

    % Add more plots if m > 2

\end{tikzpicture}

==> tikz/inputs_quad.tex <==
\begin{tikzpicture}

    % Control Input u1
    \begin{axis}[
    scale=0.5,
        xlabel={Time (s)},
        ylabel={$u_1$},
        title={},
        grid=both,
        width=15cm,
        height=6cm,
        legend pos=north east,
    ]
    \addplot[
        blue,
        thick,
    ] table [x=time, y=u1, col sep=comma] {csv/control_inputs_quad.csv};
    \addlegendentry{$u_1$}
    \end{axis}

    % Control Input u2
    \begin{axis}[
    scale=0.5,
        xlabel={Time (s)},
        ylabel={$u_2$},
        title={},
        grid=both,
        width=15cm,
        height=6cm,
        legend pos=north east,
        at={(0,-4.0cm)}, % Positioning the second plot below the first
    ]
    \addplot[
        red,
        thick,
    ] table [x=time, y=u2, col sep=comma] {csv/control_inputs_quad.csv};
    \addlegendentry{$u_2$}
    \end{axis}

    % Control Input u3
    \begin{axis}[
    scale=0.5,
        xlabel={Time (s)},
        ylabel={$u_3$},
        title={},
        grid=both,
        width=15cm,
        height=6cm,
        legend pos=north east,
        at={(0,-8cm)}, % Positioning the third plot below the second
    ]
    \addplot[
        green,
        thick,
    ] table [x=time, y=u3, col sep=comma] {csv/control_inputs_quad.csv};
    \addlegendentry{$u_3$}
    \end{axis}

    % Control Input u4
    \begin{axis}[
    scale=0.5,
        xlabel={Time (s)},
        ylabel={$u_4$},
        title={},
        grid=both,
        width=15cm,
        height=6cm,
        legend pos=north east,
        at={(0,-12cm)}, % Positioning the fourth plot below the third
    ]
    \addplot[
        orange,
        thick,
    ] table [x=time, y=u4, col sep=comma] {csv/control_inputs_quad.csv};
    \addlegendentry{$u_4$}
    \end{axis}

\end{tikzpicture}

% \begin{tikzpicture}
%     \begin{axis}[
%         scale=0.75,
%         xlabel={Time (s)},
%         ylabel={$\bu$},
%         % title={Control Inputs $u_1$, $u_2$, $u_3$, and $u_4$ Over Time},
%         grid=both,
%         width=15cm,
%         height=10cm,
%         legend pos=north east,
%     ]
%     % Plot for u1
%     \addplot[
%         blue,
%         thick,
%     ] table [x=time, y=u1, col sep=comma] {csv/control_inputs_quad.csv};
%     \addlegendentry{$u_1$}
    
%     % Plot for u2
%     \addplot[
%         red,
%         thick,
%     ] table [x=time, y=u2, col sep=comma] {csv/control_inputs_quad.csv};
%     \addlegendentry{$u_2$}
    
%     % Plot for u3
%     \addplot[
%         green,
%         thick,
%     ] table [x=time, y=u3, col sep=comma] {csv/control_inputs_quad.csv};
%     \addlegendentry{$u_3$}
    
%     % Plot for u4
%     \addplot[
%         orange,
%         thick,
%     ] table [x=time, y=u4, col sep=comma] {csv/control_inputs_quad.csv};
%     \addlegendentry{$u_4$}
%     \end{axis}
% \end{tikzpicture}

==> tikz/inputs_single_integrator.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale=0.75,
        xlabel={Time (s)},
        ylabel={$\bu$},
        % title={$\bu$},
        grid=both,
        width=10cm,
        height=8cm,
        legend pos=north east,
    ]
    % Plot for u1
    \addplot[
        blue,
        thick,
    ] table [x=time, y=u1, col sep=comma] {csv/control_inputs.csv};
    \addlegendentry{$u_1$}
    
    % Plot for u2
    \addplot[
        red,
        thick,
    ] table [x=time, y=u2, col sep=comma] {csv/control_inputs.csv};
    \addlegendentry{$u_2$}
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%     % Control Input u1
%     \begin{axis}[
%     scale=0.75,
%         xlabel={Time (s)},
%         ylabel={$u_1$},
%         title={Control Input $u_1$ Over Time},
%         grid=both,
%         width=10cm,
%         height=6cm,
%         legend pos=north east,
%     ]
%     \addplot[
%         blue,
%         thick,
%     ] table [x=time, y=u1, col sep=comma] {csv/control_inputs.csv};
%     \addlegendentry{$u_1$}
%     \end{axis}
%     % Control Input u2
%     \begin{axis}[
%         scale=0.75,
%         xlabel={Time (s)},
%         ylabel={$u_2$},
%         title={Control Input $u_2$ Over Time},
%         grid=both,
%         width=10cm,
%         height=6cm,
%         legend pos=north east,
%         at={(0,-5cm)}, % Adjusted positioning for reduced spacing
%     ]
%     \addplot[
%         red,
%         thick,
%     ] table [x=time, y=u2, col sep=comma] {csv/control_inputs.csv};
%     \addlegendentry{$u_2$}
%     \end{axis}

%     % Add more plots if m > 2

% \end{tikzpicture}

==> tikz/sets1.tex <==
% Draw a smooth closed curve
  \begin{scope}[shift={(-4,4)}, scale=1.1, ]
    \draw[thick, black, fill=green!30, fill opacity=0.5] 
      plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  \end{scope}
% \draw[thick, black, fill=green, fill opacity=0.5] 
  % plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  \begin{scope}[shift={(0.0,0)}, scale=1.1]
  \draw[thick, black, fill=blue!30, fill opacity=0.5] 
  plot[smooth cycle, tension=.7] coordinates{(-1,3) (1,3) (2,3) (0.5,1) (-2.5,2)};
  \end{scope}

  %   \begin{scope}[shift={(0.2,0.85)}, scale=0.6, rotate=135]
  %   \draw[thick, black, fill=red!30, fill opacity=0.5] 
  %     plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  % \end{scope}

% % Add text inside the curve
 \node at (-3.3, 2.0) {$\mathcal{S}_V$};
\node at (1.5, 3) {$\mathcal{A}$};
\node at (-1.2, 2.3) {$\mathcal{A}_s=\mathcal{A}\cap\mathcal{S}_V$};

% Draw an arrow from inside to outside
% \draw[thick,->] (1.5, -1.0) -- (0, -0.5);

% Add text outside the curve
% \node at (-0.5, 0.3) {$\mathcal{K}_{\text{CBF}}=\{\bu\in\mathbb{R}^m\;|\;\dot{h}(\bx)\geq -\alpha(h(\bx))\}$};

==> tikz/sets1_high_order.tex <==
% Draw a smooth closed curve
  \begin{scope}[shift={(-3,5.5)}, scale=1.6, ]
    \draw[thick, black, fill=green!30, fill opacity=0.5] 
      plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  \end{scope}
% \draw[thick, black, fill=green, fill opacity=0.5] 
  % plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  \begin{scope}[shift={(0.5,0)}, scale=1.2]
  \draw[thick, black, fill=blue!30, fill opacity=0.5] 
  plot[smooth cycle, tension=.7] coordinates{(-1,3) (1,3) (2,3) (0.5,1) (-2.5,2)};
  \end{scope}

    \begin{scope}[shift={(0.2,0.85)}, scale=0.6, rotate=135]
    \draw[thick, black, fill=red!30, fill opacity=0.5] 
      plot[smooth cycle, tension=.7] coordinates{(1,-1) (3,0) (4,-2) (2.5,-3) (-0.5,-2)};
  \end{scope}

% % Add text inside the curve
 \node at (1, 4.5) {$\mathcal{A}_s$};
\node at (1.5, 3) {$\mathcal{A}^M_s$};
\node at (0.3, 2.5) {$\mathcal{A}_{h^o}$};

% Draw an arrow from inside to outside
% \draw[thick,->] (1.5, -1.0) -- (0, -0.5);

% Add text outside the curve
% \node at (-0.5, 0.3) {$\mathcal{K}_{\text{CBF}}=\{\bu\in\mathbb{R}^m\;|\;\dot{h}(\bx)\geq -\alpha(h(\bx))\}$};

==> tikz/traj_double_integrator.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.6,
        xlabel={$x_1$},
        ylabel={$x_2$},
        title={},
        legend pos= south east,
        grid=both,
        axis equal image,
        width=12cm,
        height=12cm,
    ]

    % Plot Trajectory
    \addplot[
        blue,
        thick,
    ] table [x=x1, y=x2, col sep=comma] {csv/trajectory_double_int.csv};
    \addlegendentry{Trajectory}

    % Plot Goal Position
    \addplot[
        only marks,
        mark=*, 
        mark size=3pt,
        red,
    ] coordinates {(5,4)};
    \addlegendentry{Goal Position}

    % Plot Obstacle 1 (Circle centered at (3,3) with radius sqrt(0.4) ~0.6325)
    \addplot[
        red,
        fill=red, 
        fill opacity=0.3,
        draw=black,
        domain=0:360,
        samples=100,
        parametric,
    ] 
    (
        {3 + 0.632455532*cos(x)}, 
        {3 + 0.632455532*sin(x)}
    );
    \addlegendentry{Obstacle 1}

    % Plot Obstacle 2 (Circle centered at (1.5,1.5) with radius sqrt(0.25)=0.5)
    \addplot[
        green,
        fill=green, 
        fill opacity=0.3,
        draw=black,
        domain=0:360,
        samples=100,
        parametric,
    ] 
    (
        {1.5 + 0.5*cos(x)}, 
        {1.5 + 0.5*sin(x)}
    );
    \addlegendentry{Obstacle 2}

    \end{axis}
\end{tikzpicture}

==> tikz/traj_quad.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.5,
        view={60}{30}, % Adjust the viewing angle as needed
        xlabel={$x$},
        ylabel={$y$},
        zlabel={$z$},
        title={},
        legend pos=south east,
        grid=both,
        width=15cm,
        height=12cm,
        xmin=-1, xmax=7,
        ymin=-1, ymax=7,
        zmin=0, zmax=6,
    ]

    % Plot Trajectory with Data Filtering
    \addplot3[
        blue,
        thick,
        mark=none,
        % Data filter to plot every 10th point
        filter discard warning=false,
        filter point/.code={
            % \coordindex starts at 0
            \ifnum\coordindex>0
                \pgfmathtruncatemacro{\modulus}{int(mod(\coordindex,100))}
                \ifnum\modulus=0
                    % Keep the point
                \else
                    % Discard the point
                    \def\pgfplotspointmeta{discard}
                \fi
            \fi
        }
    ] table [
        x=x, 
        y=y, 
        z=z, 
        col sep=comma
    ] {csv/trajectory_quad.csv};
    \addlegendentry{Trajectory}

    % Plot Goal Position
    \addplot3[
        only marks,
        mark=*,
        mark size=3pt,
        red,
    ] coordinates {(5,5,5)};
    \addlegendentry{Goal Position}

    % Plot Obstacle 1 (Sphere centered at (3,3,3) with radius sqrt(0.4) ~0.6325)
    \addplot3[
        red,
        fill=red,
        fill opacity=0.3,
        draw=black,
        samples=20,
        samples y=10,
        domain=0:360,
        y domain=0:180,
    ]
    ({3 + 0.632455532*sin(y)*cos(x)},
     {3 + 0.632455532*sin(y)*sin(x)},
     {3 + 0.632455532*cos(y)});
    \addlegendentry{Obstacle 1}

    % Plot Obstacle 2 (Sphere centered at (1.5,1.5,2.0) with radius sqrt(0.25)=0.5)
    \addplot3[
        green,
        fill=green,
        fill opacity=0.3,
        draw=black,
        samples=20,
        samples y=10,
        domain=0:360,
        y domain=0:180,
    ]
    ({1.5 + 0.5*sin(y)*cos(x)},
     {1.5 + 0.5*sin(y)*sin(x)},
     {2.0 + 0.5*cos(y)});
    \addlegendentry{Obstacle 2}

    % % Plot Ground Plane
    % \addplot3[
    %     fill=cyan,
    %     fill opacity=0.1,
    %     draw=none,
    % ] coordinates {
    %     (-10,-10,0) (10,-10,0) (10,10,0) (-10,10,0) (-10,-10,0)
    % };
    % \addlegendentry{Ground Plane}

    \end{axis}
\end{tikzpicture}

==> tikz/traj_single_integrator.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.6,
        xlabel={$x_1$},
        ylabel={$x_2$},
        title={},
        legend pos= south east,
        grid=both,
        axis equal image,
        width=12cm,
        height=12cm,
    ]

    % Plot Trajectory
    \addplot[
        blue,
        thick,
    ] table [x=x1, y=x2, col sep=comma] {csv/trajectory.csv};
    \addlegendentry{Trajectory}

    % Plot Goal Position
    \addplot[
        only marks,
        mark=*, 
        mark size=3pt,
        red,
    ] coordinates {(5,4)};
    \addlegendentry{Goal Position}

    % Plot Obstacle 1 (Circle centered at (3,3) with radius sqrt(0.4) ~0.6325)
    \addplot[
        red,
        fill=red, 
        fill opacity=0.3,
        draw=black,
        domain=0:360,
        samples=100,
        parametric,
    ] 
    (
        {3 + 0.632455532*cos(x)}, 
        {3 + 0.632455532*sin(x)}
    );
    \addlegendentry{Obstacle 1}

    % Plot Obstacle 2 (Circle centered at (1.5,1.5) with radius sqrt(0.25)=0.5)
    \addplot[
        green,
        fill=green, 
        fill opacity=0.3,
        draw=black,
        domain=0:360,
        samples=100,
        parametric,
    ] 
    (
        {1.5 + 0.5*cos(x)}, 
        {1.5 + 0.5*sin(x)}
    );
    \addlegendentry{Obstacle 2}

    \end{axis}
\end{tikzpicture}

==> tikz/ubfs.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.55,
        xlabel={Time (s)},
        ylabel={$h(\bx,\bu)$},
        title={},
        legend pos=north east,
        grid=both,
        width=12cm,
        height=8cm,
    ]

    % Plot h1
    \addplot[
        blue,
        thick,
    ] table [x=time, y=h1, col sep=comma] {csv/ubfs.csv};
    % \addlegendentry{$h^{(1)}$}

    % % Plot h2
    % \addplot[
    %     red,
    %     thick,
    % ] table [x=time, y=h2, col sep=comma] {csv/ubfs.csv};
    % \addlegendentry{$h^{(2)}$}

    % Add more plots if m_order > 2

    \end{axis}
\end{tikzpicture}

==> tikz/ubfs_double_int.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.55,
        xlabel={Time (s)},
        ylabel={$h(\bx,\bu)$},
        title={},
        legend pos=north east,
        grid=both,
        width=12cm,
        height=8cm,
    ]

    % Plot h1
    \addplot[
        blue,
        thick,
    ] table [x=time, y=h1, col sep=comma] {csv/ubfs_double_int.csv};
    % \addlegendentry{$h^{(1)}$}

    % % Plot h2
    % \addplot[
    %     red,
    %     thick,
    % ] table [x=time, y=h2, col sep=comma] {csv/ubfs_double_int.csv};
    % \addlegendentry{$h^{(2)}$}

    % Add more plots if m_order > 2

    \end{axis}
\end{tikzpicture}

==> tikz/ubfs_quad.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale=0.55,
        xlabel={Time (s)},
        ylabel={$h(\bx,\bu)$},
        title={},
        legend pos=north east,
        grid=both,
        width=12cm,
        height=7cm,
    ]

    % Plot h1
    \addplot[
        blue,
        thick,
    ] table [x=time, y=h1, col sep=comma] {csv/ubfs_quad.csv};
    % \addlegendentry{$h^{(1)}$}

    % % Plot h2
    % \addplot[
    %     red,
    %     thick,
    % ] table [x=time, y=h2, col sep=comma] {csv/ubfs.csv};
    % \addlegendentry{$h^{(2)}$}

    % Add more plots if m_order > 2

    \end{axis}
\end{tikzpicture}
